Persuasion and Optimal Stopping

We develop a duality-based first-order approach to dynamic persuasion in optimal stopping problems with general action-, state-, and time-dependent preferences. A direct-communication reduction recasts the design problem as a semi-static program over joint distributions of stopping beliefs and times; strong duality and a near-necessary first-order condition then reduce it to a one-dimensional differential equation in a multiplier that prices the agent's continuation incentive, characterizing the optimum as a \emph{concavification} of a multiplier-augmented payoff. We demonstrate the method in three applications: dynamic binary persuasion, where optimal policies combine \emph{suspense generation} with \emph{action-targeting}; a structural result by which the principal's time-risk preferences alone determine whether suspense is optimal; and dynamic linear persuasion, where the optimum is \emph{dynamic tail-censorship}.

==> Figure/L_target.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201

%Straight Lines [id:da14104032570688085] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ]   (65.16,111.08) -- (145.23,111.08) ;
%Shape: Brace [id:dp8946699408696872] 
\draw   (145.9,139.7) .. controls (145.9,144.37) and (148.23,146.7) .. (152.9,146.7) -- (178.7,146.7) .. controls (185.37,146.7) and (188.7,149.03) .. (188.7,153.7) .. controls (188.7,149.03) and (192.03,146.7) .. (198.7,146.7)(195.7,146.7) -- (224.5,146.7) .. controls (229.17,146.7) and (231.5,144.37) .. (231.5,139.7) ;
%Shape: Brace [id:dp9318049175645498] 
\draw   (65.1,139.7) .. controls (65.1,144.37) and (67.43,146.7) .. (72.1,146.7) -- (94.8,146.7) .. controls (101.47,146.7) and (104.8,149.03) .. (104.8,153.7) .. controls (104.8,149.03) and (108.13,146.7) .. (114.8,146.7)(111.8,146.7) -- (137.5,146.7) .. controls (142.17,146.7) and (144.5,144.37) .. (144.5,139.7) ;
%Shape: Rectangle [id:dp6161143287217521] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.17 ] (65.09,20) -- (314.82,20) -- (314.82,80) -- (65.09,80) -- cycle ;
%Shape: Rectangle [id:dp14523545937379634] 
\draw   (65.09,20) -- (314.82,20) -- (314.82,140) -- (65.09,140) -- cycle ;
%Curve Lines [id:da46883179789297924] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230.65,28.83) .. controls (238.53,26.17) and (245.2,24.17) .. (251.87,20.5) ;
%Curve Lines [id:da48859915978866164] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170.53,46.17) .. controls (177.59,77.49) and (178.71,110.1) .. (171.65,137.59) ;
\draw [shift={(171.21,139.27)}, rotate = 285.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp11741090217896288] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (24.4,0) -- (334.4,0) -- (334.4,160) -- (24.4,160) -- cycle ;
%Shape: Ellipse [id:dp42312635190386305] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (143.37,139.88) .. controls (143.37,138.73) and (144.17,137.8) .. (145.16,137.8) .. controls (146.15,137.8) and (146.95,138.73) .. (146.95,139.88) .. controls (146.95,141.03) and (146.15,141.96) .. (145.16,141.96) .. controls (144.17,141.96) and (143.37,141.03) .. (143.37,139.88) -- cycle ;
%Curve Lines [id:da13927821162203946] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (204.2,37.5) .. controls (211.25,68.82) and (211.77,110) .. (204.69,137.84) ;
\draw [shift={(204.25,139.53)}, rotate = 285.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da8644667211921391] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ]   (145.14,52.2) .. controls (175.53,45.5) and (199.27,38.8) .. (230.65,28.83) ;
%Shape: Ellipse [id:dp5221404485197176] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (228.86,28.75) .. controls (228.86,27.6) and (229.66,26.67) .. (230.65,26.67) .. controls (231.64,26.67) and (232.44,27.6) .. (232.44,28.75) .. controls (232.44,29.9) and (231.64,30.83) .. (230.65,30.83) .. controls (229.66,30.83) and (228.86,29.9) .. (228.86,28.75) -- cycle ;
%Straight Lines [id:da48647780804562313] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (145.16,139.88) -- (231.33,139.88) ;
%Straight Lines [id:da3664334330308314] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (145.14,52.2) -- (64.75,72.28) ;
%Straight Lines [id:da384267909720732] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (145.16,139.88) -- (65.16,111.08) ;
%Shape: Ellipse [id:dp46301899017948034] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.37,111.08) .. controls (63.37,109.93) and (64.17,109) .. (65.16,109) .. controls (66.15,109) and (66.95,109.93) .. (66.95,111.08) .. controls (66.95,112.23) and (66.15,113.16) .. (65.16,113.16) .. controls (64.17,113.16) and (63.37,112.23) .. (63.37,111.08) -- cycle ;
%Curve Lines [id:da6242239480167304] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (89.42,66.25) .. controls (96.05,81.31) and (97.42,101.05) .. (90.65,118.42) ;
\draw [shift={(90,120.03)}, rotate = 292.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da6765846727920717] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120.25,130.78) .. controls (126.56,115.26) and (128.63,79.98) .. (120.76,59.85) ;
\draw [shift={(120,58.03)}, rotate = 66.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8860197558048135] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (264,54.78) -- (245.5,54.78) ;
%Straight Lines [id:da30415725476181654] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (264,74.53) -- (245.5,74.53) ;
%Straight Lines [id:da6620506074473638] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ]   (246.41,94.08) -- (263.75,94.08) ;
%Straight Lines [id:da9286277094815334] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (246.41,113.83) -- (263.75,113.83) ;
%Shape: Ellipse [id:dp2669028205580304] 
\draw  [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.44,111.08) .. controls (143.44,109.93) and (144.24,109) .. (145.23,109) .. controls (146.22,109) and (147.02,109.93) .. (147.02,111.08) .. controls (147.02,112.23) and (146.22,113.16) .. (145.23,113.16) .. controls (144.24,113.16) and (143.44,112.23) .. (143.44,111.08) -- cycle ;

% Text Node
\draw (47.43,131.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L$};
% Text Node
\draw (311.4,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t$};
% Text Node
\draw (46.63,12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (44.69,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.5$};
% Text Node
\draw (141.1,146.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{1}$};
% Text Node
\draw (26.15,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$Prior$};
% Text Node
\draw (229.1,147.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{2}$};
% Text Node
\draw (70.41,153.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
Suspense-\\
generating
\end{array}$};
% Text Node
\draw (165.2,152.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
\ell -\\
targeting
\end{array}$};
% Text Node
\draw (265.75,45.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:\mu _{t}^{R}$};
% Text Node
\draw (265.5,64.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:\mu _{t}^{L}$};
% Text Node
\draw (265.25,84.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:\hat{\mu }_{t}$};
% Text Node
\draw (265.25,104.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:supp( f)$};


\end{tikzpicture}

==> Figure/L_target_inconclusive.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Straight Lines [id:da13937709493328576] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (141,123.59) -- (60.16,109.4) ;
%Straight Lines [id:da3575990369247888] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ]   (60.16,111.48) -- (140.23,111.48) ;
%Shape: Brace [id:dp4804883498299657] 
\draw   (140.9,140.1) .. controls (140.9,144.77) and (143.23,147.1) .. (147.9,147.1) -- (173.7,147.1) .. controls (180.37,147.1) and (183.7,149.43) .. (183.7,154.1) .. controls (183.7,149.43) and (187.03,147.1) .. (193.7,147.1)(190.7,147.1) -- (219.5,147.1) .. controls (224.17,147.1) and (226.5,144.77) .. (226.5,140.1) ;
%Shape: Brace [id:dp550213059556026] 
\draw   (60.1,140.1) .. controls (60.1,144.77) and (62.43,147.1) .. (67.1,147.1) -- (89.8,147.1) .. controls (96.47,147.1) and (99.8,149.43) .. (99.8,154.1) .. controls (99.8,149.43) and (103.13,147.1) .. (109.8,147.1)(106.8,147.1) -- (132.5,147.1) .. controls (137.17,147.1) and (139.5,144.77) .. (139.5,140.1) ;
%Shape: Rectangle [id:dp7399486651242371] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.17 ] (60.09,20.4) -- (309.82,20.4) -- (309.82,80.4) -- (60.09,80.4) -- cycle ;
%Shape: Rectangle [id:dp2931830262415913] 
\draw   (60.09,20.4) -- (309.82,20.4) -- (309.82,140.4) -- (60.09,140.4) -- cycle ;
%Curve Lines [id:da9433090834157383] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (165.53,46.57) .. controls (172.59,77.89) and (173.71,110.5) .. (166.65,137.99) ;
\draw [shift={(166.21,139.67)}, rotate = 285.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp2621057950284873] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (19.4,0.4) -- (329.4,0.4) -- (329.4,160.4) -- (19.4,160.4) -- cycle ;
%Shape: Ellipse [id:dp6820212737607296] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.21,123.59) .. controls (139.21,122.44) and (140.01,121.51) .. (141,121.51) .. controls (141.99,121.51) and (142.79,122.44) .. (142.79,123.59) .. controls (142.79,124.74) and (141.99,125.67) .. (141,125.67) .. controls (140.01,125.67) and (139.21,124.74) .. (139.21,123.59) -- cycle ;
%Curve Lines [id:da5352396241008788] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (199.2,37.9) .. controls (206.25,69.22) and (206.77,110.4) .. (199.69,138.24) ;
\draw [shift={(199.25,139.93)}, rotate = 285.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da8344013625879041] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ]   (140.14,52.6) .. controls (174,40.67) and (193,33.67) .. (226,20.67) ;
%Shape: Ellipse [id:dp5649471041948912] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (223.42,20.67) .. controls (223.42,19.52) and (224.22,18.59) .. (225.21,18.59) .. controls (226.2,18.59) and (227,19.52) .. (227,20.67) .. controls (227,21.82) and (226.2,22.75) .. (225.21,22.75) .. controls (224.22,22.75) and (223.42,21.82) .. (223.42,20.67) -- cycle ;
%Straight Lines [id:da48496272839414223] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (140.16,140.28) -- (226.33,140.28) ;
%Straight Lines [id:da561747477986525] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (140.14,52.6) -- (59.75,72.68) ;
%Shape: Ellipse [id:dp4473796928791023] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.37,111.48) .. controls (58.37,110.33) and (59.17,109.4) .. (60.16,109.4) .. controls (61.15,109.4) and (61.95,110.33) .. (61.95,111.48) .. controls (61.95,112.63) and (61.15,113.56) .. (60.16,113.56) .. controls (59.17,113.56) and (58.37,112.63) .. (58.37,111.48) -- cycle ;
%Curve Lines [id:da22720711446044284] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (84.42,66.65) .. controls (91.05,81.71) and (94.3,96.75) .. (87.65,113.84) ;
\draw [shift={(87,115.43)}, rotate = 292.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da07191507274619013] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (115.25,119.18) .. controls (121.56,103.66) and (123.63,79.67) .. (115.76,60.22) ;
\draw [shift={(115,58.43)}, rotate = 66.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da3225002860641317] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (259,55.18) -- (240.5,55.18) ;
%Straight Lines [id:da20637195752815374] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (259,74.93) -- (240.5,74.93) ;
%Straight Lines [id:da7839021305377853] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ]   (241.41,94.48) -- (258.75,94.48) ;
%Straight Lines [id:da8760675323365881] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (241.41,114.23) -- (258.75,114.23) ;
%Shape: Ellipse [id:dp11001601291752117] 
\draw  [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.44,111.48) .. controls (138.44,110.33) and (139.24,109.4) .. (140.23,109.4) .. controls (141.22,109.4) and (142.02,110.33) .. (142.02,111.48) .. controls (142.02,112.63) and (141.22,113.56) .. (140.23,113.56) .. controls (139.24,113.56) and (138.44,112.63) .. (138.44,111.48) -- cycle ;
%Shape: Ellipse [id:dp022396223388055247] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.16,140.28) .. controls (139.16,139.13) and (139.97,138.2) .. (140.95,138.2) .. controls (141.94,138.2) and (142.75,139.13) .. (142.75,140.28) .. controls (142.75,141.43) and (141.94,142.36) .. (140.95,142.36) .. controls (139.97,142.36) and (139.16,141.43) .. (139.16,140.28) -- cycle ;

% Text Node
\draw (42.43,132.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L$};
% Text Node
\draw (306.4,144.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t$};
% Text Node
\draw (39.69,74.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.5$};
% Text Node
\draw (136.1,147.3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{1}$};
% Text Node
\draw (21.15,102.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$Prior$};
% Text Node
\draw (224.1,148.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{2}$};
% Text Node
\draw (65.41,153.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
Suspense-\\
generating
\end{array}$};
% Text Node
\draw (160.2,152.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
\ell -\\
targeting
\end{array}$};
% Text Node
\draw (260.75,45.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:\mu _{t}^{R}$};
% Text Node
\draw (260.5,65.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:\mu _{t}^{L}$};
% Text Node
\draw (260.25,84.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:\hat{\mu }_{t}$};
% Text Node
\draw (260.25,104.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:supp( f)$};
% Text Node
\draw (42.63,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};


\end{tikzpicture}


==> Figure/R_target.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201

%Shape: Rectangle [id:dp9415886110164897] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.17 ] (65.09,20) -- (314.82,20) -- (314.82,80) -- (65.09,80) -- cycle ;
%Straight Lines [id:da9141862159260672] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ]   (66.48,103.51) -- (134.33,103.51) ;
%Shape: Brace [id:dp3026106760153271] 
\draw   (134.67,139.7) .. controls (134.67,144.37) and (137,146.7) .. (141.67,146.7) -- (160.58,146.7) .. controls (167.25,146.7) and (170.58,149.03) .. (170.58,153.7) .. controls (170.58,149.03) and (173.91,146.7) .. (180.58,146.7)(177.58,146.7) -- (199.49,146.7) .. controls (204.16,146.7) and (206.49,144.37) .. (206.49,139.7) ;
%Shape: Brace [id:dp44870899134772335] 
\draw   (65.1,139.7) .. controls (65.1,144.37) and (67.43,146.7) .. (72.1,146.7) -- (89.88,146.7) .. controls (96.55,146.7) and (99.88,149.03) .. (99.88,153.7) .. controls (99.88,149.03) and (103.21,146.7) .. (109.88,146.7)(106.88,146.7) -- (127.67,146.7) .. controls (132.34,146.7) and (134.67,144.37) .. (134.67,139.7) ;
%Shape: Rectangle [id:dp7839350658589064] 
\draw   (65.09,20) -- (314.82,20) -- (314.82,140) -- (65.09,140) -- cycle ;
%Shape: Ellipse [id:dp580103896064522] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (62.9,103.51) .. controls (62.9,102.36) and (63.7,101.43) .. (64.69,101.43) .. controls (65.68,101.43) and (66.48,102.36) .. (66.48,103.51) .. controls (66.48,104.66) and (65.68,105.59) .. (64.69,105.59) .. controls (63.7,105.59) and (62.9,104.66) .. (62.9,103.51) -- cycle ;
%Curve Lines [id:da7490678894910179] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (206.49,134.03) .. controls (212.49,135.17) and (219.91,137.46) .. (225.63,140.03) ;
%Shape: Ellipse [id:dp6045165888551014] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (133.97,20.11) .. controls (133.97,18.96) and (134.77,18.03) .. (135.76,18.03) .. controls (136.75,18.03) and (137.55,18.96) .. (137.55,20.11) .. controls (137.55,21.26) and (136.75,22.19) .. (135.76,22.19) .. controls (134.77,22.19) and (133.97,21.26) .. (133.97,20.11) -- cycle ;
%Curve Lines [id:da5854824031172585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (163.06,122.6) .. controls (170.11,91.64) and (172.07,49.64) .. (165.04,22.07) ;
\draw [shift={(164.6,20.4)}, rotate = 74.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp46619903021353304] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (24.4,0) -- (334.4,0) -- (334.4,160) -- (24.4,160) -- cycle ;
%Curve Lines [id:da7033907279904512] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (197.34,130.6) .. controls (204.4,99.64) and (204.54,49.96) .. (197.44,22.08) ;
\draw [shift={(197,20.4)}, rotate = 74.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da5947949411987257] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ]   (133.06,116.89) .. controls (154.77,120.31) and (198.49,130.6) .. (206.49,134.03) ;
%Straight Lines [id:da5245336209250215] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (135.76,20.11) -- (207.06,20.11) ;
%Straight Lines [id:da06212289142814931] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (264,52.78) -- (245.5,52.78) ;
%Straight Lines [id:da7598761288293399] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (264,72.53) -- (245.5,72.53) ;
%Straight Lines [id:da2700296082780034] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ]   (246.41,92.08) -- (263.75,92.08) ;
%Straight Lines [id:da3333217887907587] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (246.41,111.83) -- (263.75,111.83) ;
%Straight Lines [id:da7141424734474986] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (135.76,20.11) -- (65.32,45.71) ;
%Straight Lines [id:da18658405965947633] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (133.06,116.89) -- (64.69,103.51) ;
%Curve Lines [id:da17414518702838988] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (86.85,37.96) .. controls (93.47,53.03) and (95.04,87.82) .. (88.28,106.1) ;
\draw [shift={(87.63,107.74)}, rotate = 292.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da1366952814447131] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110.77,112.31) .. controls (117.08,96.79) and (119.19,52.09) .. (111.33,31.39) ;
\draw [shift={(110.57,29.54)}, rotate = 66.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Ellipse [id:dp8351175385483385] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.69,134.03) .. controls (204.69,132.88) and (205.5,131.95) .. (206.49,131.95) .. controls (207.47,131.95) and (208.28,132.88) .. (208.28,134.03) .. controls (208.28,135.18) and (207.47,136.11) .. (206.49,136.11) .. controls (205.5,136.11) and (204.69,135.18) .. (204.69,134.03) -- cycle ;
%Shape: Ellipse [id:dp2736179509778167] 
\draw  [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.54,103.51) .. controls (132.54,104.64) and (133.34,105.56) .. (134.33,105.56) .. controls (135.32,105.56) and (136.12,104.64) .. (136.12,103.51) .. controls (136.12,102.37) and (135.32,101.45) .. (134.33,101.45) .. controls (133.34,101.45) and (132.54,102.37) .. (132.54,103.51) -- cycle ;

% Text Node
\draw (48.86,133.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L$};
% Text Node
\draw (311.4,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t$};
% Text Node
\draw (48.48,14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (44.69,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.5$};
% Text Node
\draw (130.1,147.57) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{1}$};
% Text Node
\draw (26.25,100.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$Prior$};
% Text Node
\draw (204.24,146.56) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{2}$};
% Text Node
\draw (65.46,154.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
Suspense-\\
generating
\end{array}$};
% Text Node
\draw (152.29,154.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
r-\\
targeting
\end{array}$};
% Text Node
\draw (265.75,43.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:\mu _{t}^{R}$};
% Text Node
\draw (265.5,62.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:\mu _{t}^{L}$};
% Text Node
\draw (265.25,82.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:\hat{\mu }_{t}$};
% Text Node
\draw (265.25,102.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:supp( f)$};


\end{tikzpicture}

==> Figure/R_target_inconclusive.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,192); %set diagram left start at 0, and has height of 192

%Shape: Rectangle [id:dp389668557462026] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.17 ] (62.09,11.23) -- (311.82,11.23) -- (311.82,71.23) -- (62.09,71.23) -- cycle ;
%Straight Lines [id:da0031751787771230333] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ]   (63.48,94.74) -- (131.33,94.74) ;
%Shape: Brace [id:dp6654680712625465] 
\draw   (131.67,130.93) .. controls (131.67,135.6) and (134,137.93) .. (138.67,137.93) -- (157.58,137.93) .. controls (164.25,137.93) and (167.58,140.26) .. (167.58,144.93) .. controls (167.58,140.26) and (170.91,137.93) .. (177.58,137.93)(174.58,137.93) -- (196.49,137.93) .. controls (201.16,137.93) and (203.49,135.6) .. (203.49,130.93) ;
%Shape: Brace [id:dp6088557473006388] 
\draw   (62.1,130.93) .. controls (62.1,135.6) and (64.43,137.93) .. (69.1,137.93) -- (86.88,137.93) .. controls (93.55,137.93) and (96.88,140.26) .. (96.88,144.93) .. controls (96.88,140.26) and (100.21,137.93) .. (106.88,137.93)(103.88,137.93) -- (124.67,137.93) .. controls (129.34,137.93) and (131.67,135.6) .. (131.67,130.93) ;
%Shape: Rectangle [id:dp4950873028719196] 
\draw   (62.09,11.23) -- (311.82,11.23) -- (311.82,131.23) -- (62.09,131.23) -- cycle ;
%Shape: Ellipse [id:dp92717004205136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (59.9,94.74) .. controls (59.9,93.59) and (60.7,92.66) .. (61.69,92.66) .. controls (62.68,92.66) and (63.48,93.59) .. (63.48,94.74) .. controls (63.48,95.89) and (62.68,96.82) .. (61.69,96.82) .. controls (60.7,96.82) and (59.9,95.89) .. (59.9,94.74) -- cycle ;
%Shape: Ellipse [id:dp5562942065804379] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130.97,25.34) .. controls (130.97,24.19) and (131.77,23.26) .. (132.76,23.26) .. controls (133.75,23.26) and (134.55,24.19) .. (134.55,25.34) .. controls (134.55,26.49) and (133.75,27.42) .. (132.76,27.42) .. controls (131.77,27.42) and (130.97,26.49) .. (130.97,25.34) -- cycle ;
%Curve Lines [id:da9309581569755028] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (160.06,113.83) .. controls (167.11,82.87) and (169.07,40.87) .. (162.04,13.3) ;
\draw [shift={(161.6,11.63)}, rotate = 74.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp8170991768553453] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (21.4,-8.77) -- (331.4,-8.77) -- (331.4,151.23) -- (21.4,151.23) -- cycle ;
%Curve Lines [id:da15140224701551674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (194.34,124.83) .. controls (201.4,93.87) and (201.54,41.31) .. (194.44,13.32) ;
\draw [shift={(194,11.63)}, rotate = 74.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da3008663332635553] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ]   (130.06,108.12) .. controls (153,114) and (195.49,126.83) .. (203.49,130.26) ;
%Straight Lines [id:da3120501209731328] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (132.76,11.34) -- (204.06,11.34) ;
%Straight Lines [id:da2789794530474752] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (261,44.01) -- (242.5,44.01) ;
%Straight Lines [id:da7085187127391486] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (261,63.76) -- (242.5,63.76) ;
%Straight Lines [id:da6463129927850875] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ]   (243.41,83.31) -- (260.75,83.31) ;
%Straight Lines [id:da7227086616164273] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (243.41,103.06) -- (260.75,103.06) ;
%Straight Lines [id:da36235228213760284] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (131.76,26.34) -- (61.32,47.94) ;
%Straight Lines [id:da9649664251047128] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (130.06,108.12) -- (61.69,94.74) ;
%Curve Lines [id:da06353649289062013] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (83.85,40.2) .. controls (90.47,55.26) and (92.04,79.71) .. (85.28,97.36) ;
\draw [shift={(84.63,98.98)}, rotate = 292.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da6556692424099171] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (107.77,103.55) .. controls (114.08,88.03) and (116.6,55.76) .. (108.76,35.81) ;
\draw [shift={(108,34)}, rotate = 66.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Ellipse [id:dp16814984500562913] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (201.69,130.26) .. controls (201.69,129.11) and (202.5,128.18) .. (203.49,128.18) .. controls (204.47,128.18) and (205.28,129.11) .. (205.28,130.26) .. controls (205.28,131.41) and (204.47,132.34) .. (203.49,132.34) .. controls (202.5,132.34) and (201.69,131.41) .. (201.69,130.26) -- cycle ;
%Shape: Ellipse [id:dp0633621318520361] 
\draw  [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (129.54,94.74) .. controls (129.54,95.88) and (130.34,96.8) .. (131.33,96.8) .. controls (132.32,96.8) and (133.12,95.88) .. (133.12,94.74) .. controls (133.12,93.61) and (132.32,92.69) .. (131.33,92.69) .. controls (130.34,92.69) and (129.54,93.61) .. (129.54,94.74) -- cycle ;
%Shape: Ellipse [id:dp624804080009902] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.97,11.34) .. controls (130.97,10.19) and (131.77,9.26) .. (132.76,9.26) .. controls (133.75,9.26) and (134.55,10.19) .. (134.55,11.34) .. controls (134.55,12.49) and (133.75,13.42) .. (132.76,13.42) .. controls (131.77,13.42) and (130.97,12.49) .. (130.97,11.34) -- cycle ;

% Text Node
\draw (45.86,124.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L$};
% Text Node
\draw (308.4,135.63) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t$};
% Text Node
\draw (45.48,5.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (41.69,65.63) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.5$};
% Text Node
\draw (127.1,138.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{1}$};
% Text Node
\draw (23.25,92.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$Prior$};
% Text Node
\draw (201.24,137.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{2}$};
% Text Node
\draw (62.46,145.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
Suspense-\\
generating
\end{array}$};
% Text Node
\draw (149.29,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
r-\\
targeting
\end{array}$};
% Text Node
\draw (262.75,34.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:\mu _{t}^{R}$};
% Text Node
\draw (262.5,54.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:\mu _{t}^{L}$};
% Text Node
\draw (262.25,73.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:\hat{\mu }_{t}$};
% Text Node
\draw (262.25,93.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$:supp( f)$};


\end{tikzpicture}


==> Figure/alibi.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp12794932788120894] 
\draw   (100,145.29) -- (440,145.29) -- (440,237.06) -- (100,237.06) -- cycle ;
%Straight Lines [id:da2376288935460913] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (100,183.53) -- (240,237.06) ;
%Straight Lines [id:da6060628134651951] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (280,183.53) -- (440,183.53) ;
%Straight Lines [id:da22870338781335375] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,183.53) -- (280,183.53) ;
%Straight Lines [id:da08761504263843212] 
\draw    (360,168.24) -- (360,180.53) ;
\draw [shift={(360,183.53)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8549666258633952] 
\draw    (120,168.24) -- (102.38,181.71) ;
\draw [shift={(100,183.53)}, rotate = 322.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (91,244.99) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (271,246.52) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.5$};
% Text Node
\draw (428,246.52) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (68,130.28) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$FOC$};
% Text Node
\draw (344,149.16) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mu^{*}_{t_1}(t_2)$};
% Text Node
\draw (113,153.99) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\nu =0$};


\end{tikzpicture}

==> Figure/direction_illustration.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,221); %set diagram left start at 0, and has height of 221

%Straight Lines [id:da9093121467234331] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (456.17,85.07) -- (505.74,85.07) ;
%Straight Lines [id:da5938996604042686] 
\draw    (270.48,183.92) -- (505.74,183.92) ;
%Straight Lines [id:da8219441932955622] 
\draw    (270.48,55.42) -- (270.48,183.92) ;
%Curve Lines [id:da8886316610120981] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (270.48,181.92) .. controls (291.11,181.92) and (340.5,182.26) .. (340,182) .. controls (339.5,181.74) and (339.5,140.26) .. (340,140) .. controls (340.5,139.74) and (351.27,124.66) .. (380.39,112.2) .. controls (409.5,99.74) and (451.97,97.19) .. (455.33,97.19) .. controls (458.69,97.19) and (453.65,97.19) .. (505.74,97.19) ;
%Curve Lines [id:da08200873709788614] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270.48,182.51) .. controls (305.77,182.51) and (455.33,182.51) .. (455.33,182.51) .. controls (455.33,182.51) and (455.33,130.26) .. (455.33,85.07) ;
%Shape: Ellipse [id:dp821284430909277] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (452.81,85.07) .. controls (452.81,83.9) and (453.94,82.95) .. (455.33,82.95) .. controls (456.72,82.95) and (457.85,83.9) .. (457.85,85.07) .. controls (457.85,86.24) and (456.72,87.19) .. (455.33,87.19) .. controls (453.94,87.19) and (452.81,86.24) .. (452.81,85.07) -- cycle ;
%Straight Lines [id:da894833223811681] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (194.85,55.42) -- (244.43,55.42) ;
%Straight Lines [id:da5336467738423836] 
\draw    (10,182.51) -- (245.27,182.51) ;
%Straight Lines [id:da9059841159596791] 
\draw    (10,55.42) -- (10,182.51) ;
%Curve Lines [id:da93753690991773] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (10,181.1) .. controls (31.54,181.1) and (79.5,180.59) .. (80,181) .. controls (80.5,181.41) and (79.5,140.26) .. (80,140) .. controls (80.5,139.74) and (87.5,125.26) .. (117,109) .. controls (146.5,92.74) and (195.62,94.47) .. (198.98,94.47) .. controls (202.34,94.47) and (197.3,94.47) .. (249.4,94.47) ;
%Curve Lines [id:da627419557164804] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (10,181.1) .. controls (21.03,181.1) and (43.21,181.1) .. (68.5,181.1) .. controls (124.15,181.1) and (194.85,181.1) .. (194.85,181.1) .. controls (194.85,181.1) and (194.85,100.61) .. (194.85,55.42) ;
%Shape: Ellipse [id:dp61942598878228] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (192.33,55.42) .. controls (192.33,54.25) and (193.46,53.3) .. (194.85,53.3) .. controls (196.25,53.3) and (197.37,54.25) .. (197.37,55.42) .. controls (197.37,56.59) and (196.25,57.54) .. (194.85,57.54) .. controls (193.46,57.54) and (192.33,56.59) .. (192.33,55.42) -- cycle ;
%Shape: Rectangle [id:dp017305162913783256] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,20) -- (180,20) -- (180,40) -- (160,40) -- cycle ;
%Shape: Rectangle [id:dp9015124422538066] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290,20) -- (310,20) -- (310,40) -- (290,40) -- cycle ;
%Shape: Brace [id:dp7273496610662007] 
\draw   (10.5,186) .. controls (10.5,190.67) and (12.83,193) .. (17.5,193) -- (33.75,193) .. controls (40.42,193) and (43.75,195.33) .. (43.75,200) .. controls (43.75,195.33) and (47.08,193) .. (53.75,193)(50.75,193) -- (70,193) .. controls (74.67,193) and (77,190.67) .. (77,186) ;
%Shape: Brace [id:dp916937878371487] 
\draw   (79.5,186.5) .. controls (79.5,191.17) and (81.83,193.5) .. (86.5,193.5) -- (126,193.5) .. controls (132.67,193.5) and (136,195.83) .. (136,200.5) .. controls (136,195.83) and (139.33,193.5) .. (146,193.5)(143,193.5) -- (185.5,193.5) .. controls (190.17,193.5) and (192.5,191.17) .. (192.5,186.5) ;
%Shape: Brace [id:dp3449337856943202] 
\draw   (271,186.5) .. controls (271,191.17) and (273.33,193.5) .. (278,193.5) -- (294.25,193.5) .. controls (300.92,193.5) and (304.25,195.83) .. (304.25,200.5) .. controls (304.25,195.83) and (307.58,193.5) .. (314.25,193.5)(311.25,193.5) -- (330.5,193.5) .. controls (335.17,193.5) and (337.5,191.17) .. (337.5,186.5) ;
%Shape: Brace [id:dp9497767720287831] 
\draw   (340,187) .. controls (340,191.67) and (342.33,194) .. (347,194) -- (386.5,194) .. controls (393.17,194) and (396.5,196.33) .. (396.5,201) .. controls (396.5,196.33) and (399.83,194) .. (406.5,194)(403.5,194) -- (446,194) .. controls (450.67,194) and (453,191.67) .. (453,187) ;
%Shape: Circle [id:dp9364384783968949] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (78.35,139.95) .. controls (78.35,138.85) and (79.24,137.95) .. (80.35,137.95) .. controls (81.45,137.95) and (82.35,138.85) .. (82.35,139.95) .. controls (82.35,141.06) and (81.45,141.95) .. (80.35,141.95) .. controls (79.24,141.95) and (78.35,141.06) .. (78.35,139.95) -- cycle ;
%Shape: Circle [id:dp3215128672172125] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (338,140) .. controls (338,138.9) and (338.9,138) .. (340,138) .. controls (341.1,138) and (342,138.9) .. (342,140) .. controls (342,141.1) and (341.1,142) .. (340,142) .. controls (338.9,142) and (338,141.1) .. (338,140) -- cycle ;

% Text Node
\draw (334.72,188.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle t_{1}$};
% Text Node
\draw (450.67,189.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle t_{2}$};
% Text Node
\draw (497.72,190.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \overline{t}$};
% Text Node
\draw (74.24,189.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle t_{1}$};
% Text Node
\draw (190.19,187.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle t_{2}$};
% Text Node
\draw (237.25,189.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \overline{t}$};
% Text Node
\draw (21,172) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$ $};
% Text Node
\draw (11,54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
persuasion-delay\ complementarity:\\
-\ late\ stopping\ on\ action\ r\\
-early\ stopping\ on\ action\ l
\end{array}$};
% Text Node
\draw (272,54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
persuasion-delay\ substitutability:\\
-\ late\ stopping\ on\ action\ l\\
-\ early\ stopping\ on\ action\ r
\end{array}$};
% Text Node
\draw (189,22) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathbb{P}( \tau \leq t,a=l)$};
% Text Node
\draw (318,22) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathbb{P}( \tau \leq t,a=r)$};
% Text Node
\draw (13,201) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {suspense};
% Text Node
\draw (103,199) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \ell $-targeting};
% Text Node
\draw (277,201) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {suspense};
% Text Node
\draw (367,199) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle r$-targeting};


\end{tikzpicture}


==> Figure/vary_deltav.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,234); %set diagram left start at 0, and has height of 234

%Straight Lines [id:da08214396004469893] 
\draw    (43.94,54.82) -- (533.66,53.71) ;
\draw [shift={(536.66,53.7)}, rotate = 179.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(40.94,54.83)}, rotate = 359.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3533651976053436] 
\draw    (288.8,42.02) -- (288.8,65.76) ;
%Straight Lines [id:da6220416800633668] 
\draw    (363.16,42.02) -- (363.16,65.76) ;
%Straight Lines [id:da28270882977768963] 
\draw    (439.42,42.02) -- (439.42,65.76) ;
%Straight Lines [id:da5068878338834799] 
\draw    (136.27,42.02) -- (136.27,65.76) ;
%Straight Lines [id:da9872727641512795] 
\draw    (212.53,42.02) -- (212.53,65.76) ;
%Shape: Brace [id:dp45886063949970657] 
\draw   (213.2,78.73) .. controls (213.2,83.4) and (215.53,85.73) .. (220.2,85.73) -- (278.53,85.73) .. controls (285.2,85.73) and (288.53,88.06) .. (288.53,92.73) .. controls (288.53,88.06) and (291.86,85.73) .. (298.53,85.73)(295.53,85.73) -- (356.87,85.73) .. controls (361.54,85.73) and (363.87,83.4) .. (363.87,78.73) ;
%Shape: Brace [id:dp4955283361791303] 
\draw   (364.43,78.43) .. controls (364.47,83.1) and (366.82,85.41) .. (371.49,85.36) -- (391.99,85.18) .. controls (398.66,85.12) and (402.01,87.42) .. (402.05,92.09) .. controls (402.01,87.42) and (405.32,85.06) .. (411.99,84.99)(408.99,85.02) -- (432.49,84.81) .. controls (437.16,84.77) and (439.47,82.42) .. (439.42,77.75) ;
%Shape: Brace [id:dp44853871757822183] 
\draw   (136.53,78.73) .. controls (136.53,83.4) and (138.86,85.73) .. (143.53,85.73) -- (164.2,85.73) .. controls (170.87,85.73) and (174.2,88.06) .. (174.2,92.73) .. controls (174.2,88.06) and (177.53,85.73) .. (184.2,85.73)(181.2,85.73) -- (204.87,85.73) .. controls (209.54,85.73) and (211.87,83.4) .. (211.87,78.73) ;
%Shape: Brace [id:dp12968363484000167] 
\draw   (439.87,78.07) .. controls (439.88,82.74) and (442.22,85.06) .. (446.89,85.04) -- (472.57,84.95) .. controls (479.24,84.92) and (482.58,87.24) .. (482.6,91.91) .. controls (482.58,87.24) and (485.9,84.9) .. (492.57,84.87)(489.57,84.88) -- (518.25,84.78) .. controls (522.92,84.76) and (525.24,82.42) .. (525.22,77.75) ;
%Shape: Brace [id:dp0639406758125447] 
\draw   (47.93,79.56) .. controls (47.97,84.23) and (50.32,86.54) .. (54.99,86.49) -- (81.96,86.24) .. controls (88.63,86.17) and (91.98,88.47) .. (92.03,93.14) .. controls (91.98,88.47) and (95.29,86.11) .. (101.96,86.05)(98.96,86.08) -- (128.93,85.79) .. controls (133.6,85.75) and (135.91,83.4) .. (135.87,78.73) ;

% Text Node
\draw (204.46,17.04) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle time\ 0\ persuasion\ gain\ \Delta v$};
% Text Node
\draw (283.04,65.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (250.97,97.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
Suspense-\ell \\
with\ certain\ \\
stopping\ belief
\end{array}$};
% Text Node
\draw (364.52,98.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
Suspense-\ell \\
\end{array}$};
% Text Node
\draw (142.75,98.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
Suspense-\\
inconclusive-\ell \\
\end{array}$};
% Text Node
\draw (49.83,99.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
static\ info.\ \\
to\ maximize\ \\
probability\ of\ \\
\ell 
\end{array}$};
% Text Node
\draw (457.71,95.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
static\ info.\ \\
to\ maximize\ \\
probability\ of\ \\
r
\end{array}$};


\end{tikzpicture}
